Verifying Strong Eventual Consistency in Distributed Systems

Data replication is used in distributed systems to maintain up-to-date copies of shared data across multiple computers in a network. However, despite decades of research, algorithms for achieving consistency in replicated systems are still poorly understood. Indeed, many published algorithms have later been shown to be incorrect, even some that were accompanied by supposed mechanised proofs of correctness. In this work, we focus on the correctness of Conflict-free Replicated Data Types (CRDTs), a class of algorithm that provides strong eventual consistency guarantees for replicated data. We develop a modular and reusable framework in the Isabelle/HOL interactive proof assistant for verifying the correctness of CRDT algorithms. We avoid correctness issues that have dogged previous mechanised proofs in this area by including a network model in our formalisation, and proving that our theorems hold in all possible network behaviours. Our axiomatic network model is a standard abstraction that accurately reflects the behaviour of real-world computer networks. Moreover, we identify an abstract convergence theorem, a property of order relations, which provides a formal definition of strong eventual consistency. We then obtain the first machine-checked correctness theorems for three concrete CRDTs: the Replicated Growable Array, the Observed-Remove Set, and an Increment-Decrement Counter. We find that our framework is highly reusable, developing proofs of correctness for the latter two CRDTs in a few hours and with relatively little CRDT-specific code.

==> proof-structure.tex <==
\begin{tikzpicture}[auto,scale=1.0]

\tikzstyle{locale}=[draw,anchor=base,minimum width=30pt,text height=8pt,text depth=3pt]

%\node (preorder) at (0,7.5) [locale] {$\isa{preorder}$};
\node (hb)       at (0,6)   [locale] {$\isa{happens-before}$};
\node (sec)      at (0,4)   [locale] {$\isa{strong-eventual-consistency}$};
\node (hist)     at (5,6)   [locale] {$\isa{node-histories}$};
\node (network)  at (5,5)   [locale] {$\isa{network}$};
\node (causal)   at (5,4)   [locale] {$\isa{causal-network}$};
\node (netops)   at (5,3)   [locale] {$\isa{network-with-ops}$};
\node (netops2)  at (7,1.8) [locale] {$\isa{network-with-constrained-ops}$};
\node (counter)  at (1,0)   [locale] {$\isa{counter}$};
\node (orset)    at (3,0)   [locale] {$\isa{orset}$};
\node (rga)      at (5,0)   [locale] {$\isa{rga}$};

\begin{scope}[thick,dotted]
    %\path [draw] (-2.5,6.8) -- ( 10,6.8);
    \path [draw] (-2.5,0.8) -- ( 10,0.8);
    \path [draw] ( 2.8,0.8) -- (2.8,6.8);
\end{scope}

\begin{scope}[left,text width=5cm,text ragged left,font=\footnotesize]
    %\node at (10, 7.2) {Isabelle standard library};
    \node at (10, 6.2) {Network model\\(Section \ref{sect.network})};
\end{scope}
\begin{scope}[text width=5cm,font=\footnotesize]
    \node at (0, 1.4) {Abstract convergence\\(Section \ref{sect.abstract.convergence})};
    \node at (0, 0.2) {Example CRDTs\\(Sections \ref{sect.rga} and \ref{sect.simple.crdts})};
\end{scope}

\begin{scope}[>=open triangle 60]
    \tikzstyle{every path}=[thick,->]
    %\draw (hb) to (preorder);
    \draw (sec) to (hb);
    \draw (network) to (hist);
    \draw (causal) to (network);
    \draw (netops) to (causal);
    \draw (node cs:name=netops2,angle=164) to [out=90,in=270] (node cs:name=netops, angle=340);
    \draw (node cs:name=counter,angle=50)  to [out=90,in=270] (node cs:name=netops, angle=200);
    \draw (node cs:name=orset,  angle=50)  to [out=90,in=270] (node cs:name=netops2,angle=191);
    \draw (node cs:name=rga,    angle=50)  to [out=90,in=270] (node cs:name=netops2,angle=210);
    \tikzstyle{every path}=[thick,dashed,->]
    \draw (node cs:name=causal, angle=160) to [out=90,in=270] (node cs:name=hb, angle=340);
    \draw (node cs:name=counter,angle=90)  to [out=90,in=270] (node cs:name=sec,angle=210);
    \draw (node cs:name=orset,  angle=90)  to [out=90,in=270] (node cs:name=sec,angle=270);
    \draw (node cs:name=rga,    angle=90)  to [out=90,in=270] (node cs:name=sec,angle=330);
\end{scope}
\end{tikzpicture}

